Quantum mechanical counterpart of nonlinear optics

Raman-type laser excitation of a trapped atom allows one to realize the quantum mechanical counterpart of phenomena of nonlinear optics, such as Kerr-type nonlinearities, parametric amplification, and multi-mode mixing. Additionally, huge nonlinearities emerge from the interference of the atomic wave function with the laser waves. They lead to a partitioning of the phase space accompanied by a significantly different action of the time evolution in neighboring phase-space zones. For example, a nonlinearly modified coherent "displacement" of the motional quantum state may induce strong amplitude squeezing and quantum interferences.

==> catc.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=catc.pstex}%
\end{picture}%
\setlength{\unitlength}{0.005000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(679,677)(21,103)
\put(670,400){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}(d)}}}
\put(670,740){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}(b)}}}
\put(330,740){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}(a)}}}
\put(330,400){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}(c)}}}
\end{picture}


==> kerr.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=kerr.pstex}%
\end{picture}%
\setlength{\unitlength}{0.005000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(686,677)(14,103)
\put(330,400){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}(c)}}}
\put(670,740){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}(b)}}}
\put(330,740){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}(a)}}}
\put(670,400){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}(d)}}}
\end{picture}


==> scheme.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=scheme.pstex}%
\end{picture}%
\setlength{\unitlength}{0.008750in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(415,330)(5,315)
\put(420,315){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$|1\rangle$}}}
\put(115,355){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{rm}$\Delta$}}}
\put(360,495){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$E_2$}}}
\put(135,460){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{rm}$\omega_L$}}}
\put(220,495){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{rm}$E_1$}}}
\put(135,575){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{rm}$\approx\!\omega_{21}\!-\!\omega_L$}}}
\put(420,595){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$|2\rangle$}}}
\end{picture}


==> squeeze.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=squeeze.pstex}%
\end{picture}%
\setlength{\unitlength}{0.010625in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(354,320)(29,480)
\put(155,535){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}${\rm Re}(\alpha)$}}}
\put( 60,675){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$Q(\alpha)$}}}
\put(335,575){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}${\rm Im}(\alpha)$}}}
\end{picture}

